First-principles real-space embedding theory of the superconducting proximity effect

When a superconductor is placed in contact with a normal material, Cooper pairs penetrate the latter and induce superconductivity via the proximity effect. Despite its central role in quantum materials, superconducting devices and topological platforms, a predictive first-principles description of the proximity effect at realistic interfaces has remained computationally prohibitive so far. Here, we fill this gap by developing a Green's-function framework based on real-space dynamical embedding that enables first-principles simulations of superconducting proximity in mesoscopic systems. We show that the proximity effect admits a transparent diagrammatic formulation in terms of normal and anomalous embedding self-energies, which disentangle and quantify the distinct renormalization mechanisms generated by coupling to a superconducting bath. By combining this formalism with recursive schemes, we compute local spectral functions and proximity lengths extending over hundreds of nanometers into the bulk without resorting to thick interface slabs. We deploy the approach on tight-binding models (Qi-Hughes-Zhang and Fu-Kane-Mele), where we analyze mixed-parity superconductivity in topological insulators proximitized by $s$-wave superconductors, and on first-principles simulations of NbSe$_2$/CrBr$_3$ heterostructures based on density-functional theory and maximally-localized Wannier functions, the latter enabling direct comparison with scanning tunneling spectroscopy experiments. Our work provides a scalable and conceptually unified framework that bridges microscopic electronic structure and mesoscale proximity physics, enabling predictive atomistic simulations of superconducting interfaces.

==> embedding_diagrams.tex <==
\definecolor{potentials}{HTML}{009E73}
\definecolor{systa}{HTML}{D55E00}
\definecolor{systb}{HTML}{1269C7}
\definecolor{hgamma}{HTML}{E69F00}

\begin{equation*}\begin{aligned}
    % G^A_el arrow
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % Vertices for the solid line
        \vertex (f1) at (-0.8,0.075em);
        \vertex (f2) at (0,0.075em);
        \vertex (f1m) at (-0.8,0);
        \vertex (f2m) at (0,0);

        \diagram* {
            (f1) -- [-, edge label = \(G^{(A)}_{ne}\), systa] (f2)
        };

        % Draw the dashed line below the solid line
        \draw[dashed, systa] (f1) ++(0,-0.15em) -- ++(0.8,0);
        
        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings, mark=at position 0.64 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1m) -- (f2m);
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}&=\hspace{2mm}
    % -->-- non interacting normal green's function of A
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (f1) at (0,0);
        \vertex (f2) at (0.8,0);

        \diagram* {
            (f1) -- [fermion, arrow size=0.15em, edge label=\(G^{(A)}_0\), systa] (f2)
        };
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}+\hspace{2mm}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % vertices for the noninteracting GF of A
        \vertex (f1) at (-1.26,0);
        \vertex (f2) at (1.26,0.075em);
        \vertex (b2r) at (-0.46,0);
        \vertex (b2) at (0.46, 0.075em);
        \vertex (f1m) at (0.46,0);
        \vertex (f2m) at (1.46,0);

        % embedding potential: circle filled with arrow after
        \vertex (b) at (0,0);
        \draw[fill=potentials, opacity=0.6] (b) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<-] (b) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \vertex [circle, minimum size=0.92cm] (b) at (0,0) {\(\nu_{\mathrm{no}}^{\mathrm{emb}}\)};

        \diagram* [horizontal=f1 to f2, layered layout]{
            (f1) -- [fermion, arrow size=0.15em, edge label=\(G^{(A)}_0\), systa] (b2r),
            (b2) -- [plain, edge label = \(G^{(A)}_{ne}\), systa] (f2)
        };

        % the dashed line of G_el^A
        \draw[dashed, systa] (b) ++(0.46,-0.075em) -- ++(0.8,0);
        
        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1m) -- (f2m);
    \end{feynman}\end{tikzpicture}
    \\
    % final anomalous green's function of A ==>==
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (f1) at (-0.8,0);
        \vertex (f2) at (0,0);

        \diagram* {
            (f1) -- [double, double distance=0.3ex,with arrow=0.5,arrow size=0.15em, edge label=\(G^{(A)}\), systa] (f2)
        };
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}&=\hspace{2mm}
    % G_el^A, first term in the equation
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (f1) at (-0.8,0.075em);
        \vertex (f2) at (0,0.075em);
        \vertex (f1m) at (-0.8, 0);
        \vertex (f2m) at (0,0);

        \diagram* {
            (f1) -- [plain, edge label = \(G^{(A)}_{ne}\), systa] (f2)
        };

        \draw[dashed, systa] (f1) ++(0,-0.15em) -- ++(0.8,0);
        
        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings,mark=at position 0.65 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1m) -- (f2m);
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}+\hspace{2mm}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % vertices for the first and second line G_el^A
        \vertex (f1) at (-1.26,0);
        \vertex (f1u) at (-1.26,0.075em);
        \vertex (f2) at (2.98,0);
        \vertex (f2r) at (1.26,0.075em);
        \vertex (b2r) at (-0.46,0.075em);
        \vertex (b20) at (-0.46,0);
        \vertex (b2) at (0.46, 0.075em);
        \vertex (f1m) at (0.46,0);
        \vertex (f2m) at (1.46,0);

        % first anomalous embedding potential
        \vertex (b1) at (0,0);
        \draw[fill=potentials, opacity=0.6] (b1) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<->] (b1) ++(0.29568,0.35) arc[start angle=50, end angle=490, radius=0.46];
        \vertex [circle, minimum size=0.92cm] (b1) at (0,0) {\(\nu_{\mathrm{an}}^{\mathrm{emb}}\)};

        % second anomalous embedding potential
        \vertex (b2c) at (1.26,0);
        \draw[fill=potentials, opacity=0.6] (b2c) ++(0.46,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<->] (b2c) ++(0.23,0.39837) arc[start angle=120, end angle=780, radius=0.46];
        \vertex [circle, minimum size=0.92cm] (b2cr) at (1.72,0) {\(\nu_{\mathrm{an}}^{\mathrm{emb}}\)};
        \vertex (f2rr) at (2.18,0);

        \diagram* [horizontal=f1 to f2, layered layout]{
            (f1u) -- [plain, arrow size=0.15em, edge label=\(G^{(A)}_{ne}\), systa] (b2r),
            (b2) -- [plain, edge label = \(G^{(A)}_{ne}\), systa] (f2r),
            (f2rr) -- [double, double distance=0.3ex,with arrow=0.5,arrow size=0.15em, edge label=\(G^{(A)}\), systa] (f2)
        };

        % the dashed line of G_el^A
        \draw[dashed, systa] (b) ++(0.46,-0.075em) -- ++(0.8,0);
        \draw[dashed, systa] (f1) ++(0,-0.075em) -- ++(0.8,0);

        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings, mark=at position 0.72 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f2m) -- (f1m);
        \path[systa, postaction={decorate, decoration={markings, mark=at position 0.65 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1) -- (b20);
    \end{feynman}\end{tikzpicture}
    \\
    % final green's function of A ==>==
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (f1) at (-0.8,0.075em);
        \vertex (f2) at (0,0.075em);
        \vertex (f1m) at (-0.8,0);
        \vertex (f2m) at (0,0);

        \diagram* {
            (f1) -- [plain, arrow size=0.15em, edge label=\(F^{(A)\dagger}\), systa] (f2)
        };

        % draw the second line
        \draw[plain, systa] (f1) ++(0,-0.15em) -- ++(0.8,0);
        
        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings,mark=at position 0.4 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1m) -- (f2m);
        \path[systa, postaction={decorate, decoration={markings,mark=at position 0.6 with {\arrowreversed[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f1m) -- (f2m);
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}&=\hspace{2mm}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % vertices for the first and second line G_el^A
        \vertex (f1) at (-1.26,0);
        \vertex (f1u) at (-1.26,0.075em);
        \vertex (f2) at (2.98,0);
        \vertex (f2r) at (1.26,0.075em);
        \vertex (b2r) at (-0.46,0.075em);
        \vertex (b20) at (-0.46,0);
        \vertex (b2) at (0.46, 0.075em);
        \vertex (f1m) at (0.46,0);
        \vertex (f2m) at (1.46,0);

        % second anomalous embedding potential
        \vertex (b2c) at (1.26,0);
        \draw[fill=potentials, opacity=0.6] (b2c) ++(0.46,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<->] (b2c) ++(0.23,0.39837) arc[start angle=120, end angle=780, radius=0.46];
        \vertex [circle, minimum size=0.92cm] (b2cr) at (1.72,0) {\(\nu_{\mathrm{an}}^{\mathrm{emb}}\)};
        \vertex (f2rr) at (2.18,0);

        \diagram* [horizontal=f1 to f2, layered layout]{
            (b2) -- [plain, edge label = \(G^{(A)}_{ne}\), systa] (f2r),
            (f2rr) -- [double, double distance=0.3ex,with arrow=0.5,arrow size=0.15em, edge label=\(G^{(A)}\), systa] (f2)
        };

        % the dashed line of G_el^A
        \draw[dashed, systa] (b) ++(0.46,-0.075em) -- ++(0.8,0);

        % The arrows of the green's function
        \path[systa, postaction={decorate, decoration={markings, mark=at position 0.72 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}},}}] (f2m) -- (f1m);
    \end{feynman}\end{tikzpicture}
\end{aligned}\end{equation*}

==> embedding_potentials.tex <==
\definecolor{potentials}{HTML}{009E73}
\definecolor{systa}{HTML}{D55E00}
\definecolor{systb}{HTML}{1269C7}
\definecolor{hgamma}{HTML}{E69F00}
    
\begin{equation*}\begin{aligned}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (b) at (0,0);

        % embedding potential circle and arrow
        \draw[fill=potentials, opacity=0.6] (b) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<-] (b) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \vertex [circle, minimum size=0.96cm] (b) at (0,0) {\(\nu_{\mathrm{no}}^{\mathrm{emb}}\)};
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}&=\hspace{2mm}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % f0 and f4 are the vertices in B, while f1 and f2 are in A
        \vertex (f1) at (-0.4,0);
        \vertex (f2) at (0.4,0);
        
        \vertex (f0) at (-0.7,0);
        \draw[fill=hgamma, opacity=0.6] (f0) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \draw[-] (f0) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \vertex [circle, minimum size=0.6cm] (f0) at (-0.7, 0) {\(h_{\Gamma}\)};
        
        \vertex (f3) at (0.7,0);
        \draw[fill=hgamma, opacity=0.6] (f3) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \draw[-] (f3) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \vertex [circle, minimum size=0.6cm] (f3) at (0.7, 0) {\(h_{\Gamma}^{\dagger}\)};

        \diagram* {
            (f1) -- [charged boson, edge label = \(G^{(B)}_0\), systb] (f2),
        };
    \end{feynman}\end{tikzpicture}
    \\
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        \vertex (b) at (0,0);

        % anomalous embedding potential circle and arrow
        \draw[fill=potentials, opacity=0.6] (b) ++(0,0.46) arc[start angle=90, end angle=450, radius=0.46];
        \draw[<->] (b) ++(0.29568,0.35) arc[start angle=50, end angle=490, radius=0.46];
        \vertex [circle, minimum size=0.96cm] (b) at (0,0) {\(\nu_{\mathrm{an}}^{\mathrm{emb}}\)};
    \end{feynman}\end{tikzpicture}
    \hspace{2mm}&=\hspace{2mm}
    \begin{tikzpicture}[baseline=(current bounding box.base)]\begin{feynman}
        % f0 and f4 are the vertices in B, while f1 and f2 are in A
        \vertex (f1up) at (-0.4, 0.0);
        \vertex (f2up) at (0.4, 0.0);
        \vertex (f1) at (-0.4,0);
        \vertex (f2) at (0.4,0);
        
        \vertex (f0) at (-0.7,0);
        \draw[fill=hgamma, opacity=0.6] (f0) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \draw[-] (f0) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \vertex [circle, minimum size=0.6cm] (f0) at (-0.7, 0) {\(h_{\Gamma}\)};
        
        \vertex (f3) at (0.7,0);
        \draw[fill=hgamma, opacity=0.6] (f3) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \draw[-] (f3) ++(0,0.3) arc[start angle=90, end angle=450, radius=0.3];
        \vertex [circle, minimum size=0.6cm] (f3) at (0.7, 0) {\(h_{\Gamma}^{T}\)};

        \diagram* {
            (f1) -- [boson, systb, edge label = \(F^{(B)}_0\)] (f2)
        };

        % The arrows of the green's function
        \path[systb, postaction={decorate, decoration={markings,mark=at position 0.1 with {\arrowreversed[scale=1.3]{Triangle[length = 1.65mm]}},mark=at position 0.9 with {\arrow[scale=1.3]{Triangle[length = 1.65mm]}}}}] (f1) -- (f2);
    \end{feynman}\end{tikzpicture}
\end{aligned}\end{equation*}
